Experimental Verification of Fast Voltage Droop Correction Circuits

Due to the trend towards minimizing guard bands for energy saving purposes, voltage droops are a key limiting factor for the operational frequency of today's VLSI circuits. Adapting clock frequencies dynamically presents the challenge of metastability in the device that detects and stores the existence of voltage droops. We present an implementation of a fast all-digital circuit for adaptive response to droops using the IHP 130 nm process. The description of the design is presented in an accompanying paper. We experimentally validate the functionality of the design on a test chip.

==> figures/tikz/testbenchinputs.tex <==
\begin{tikztimingtable}[xscale=1.8,yscale=1.15]
  % The actual timing data, marked with N(A1) and N(B1) to indicate helplines
  \signal{Droop\_in 1}       & 1{[black,thick]   N(C1) 3H 3X N(C2) 5H} \\

  \signal{Droop\_in 2}            & 1{[black, thick] 3H 3X 3L 2H}\\
  \signal{Droop\_in 3}            & 1{[black, thick] 3L 3X 3L 2L}\\
  \signal{Droop\_in 4}            & 1{[black, thick] 3L 3X 3H 2H}\\
\end{tikztimingtable}
